Promise-Future Synchronization for Cluster Asynchronous Many-Task Runtimes via MPI One-Sided Communication

Asynchronous Many-Task (AMT) runtimes use futures as placeholders for values produced by other tasks. In the ItoyoriFBC AMT runtime, the existing future-only model binds each future to its producer at creation time and requires the number of tasks that read each future to be fixed at compile time. This prevents directly expressing algorithms that create dependencies dynamically. We extend ItoyoriFBC with an implementation of a promise-future model that lifts these limitations. Thereby, our ItoyoriFBC variant supports dynamic algorithms such as Hierarchical LU factorization (HLU). We experimentally evaluated our implementation using HLU on up to 16 nodes and observed near-ideal scaling with a 15.6x speedup.

==> interaction.tikz <==
\begin{tikzpicture}[
  font=\footnotesize,
  task/.style={draw, fill=blue!10, drop shadow, rounded corners, align=center, inner sep=4pt, minimum width=1.5cm, draw=blue!50!black},
  handle/.style={draw, circle, inner sep=1pt, minimum size=0.6cm, font=\scriptsize\bfseries},
  arrow/.style={-{Stealth[length=2mm]}, line width=0.8pt, draw=black!80},
  label/.style={font=\scriptsize\itshape, text=black}
]

  % --- OLD MODEL ---
  \node[font=\bfseries] (label_old) at (1.5, 3.8) {Old Model};
  
  \node[task] (parent) at (0, 2.5) {Parent\\Task};
  \node[task, right=1.5cm of parent] (child) {Child\\Task};
  
  % Move future to be below the tasks
  \node[handle, fill=blue!30, draw=blue!80!black] (fut) at (1.5, 0.5) {Future};

  % Shared state box for Old Model
  \node[draw=blue!50!black, dashed, rounded corners, fit=(fut), inner sep=8pt, label={[font=\tiny, text=blue!80!black]below:Shared State}] (state_old) {};
  
  % Edges
  \draw[arrow] (parent) -- node[above, font=\scriptsize] {1. spawn} (child);
  
  % Dashed "implicit make" arrow
  \draw[arrow, dashed] (parent) -- node[left=2pt, font=\scriptsize] {implicit make} (state_old.west);
  
  % Return path
  \draw[arrow] (child) -- node[right=2pt, font=\scriptsize] {2. return} (fut);
  
  % Explicit get() call for Old Model
  \draw[arrow] (parent.south east) -- node[above right, font=\scriptsize] {3. get()} (fut.north);

  % --- SEPARATOR ---
  \draw[dotted, thick, gray] (4.2, 4.0) -- (4.2, -0.5);

  % --- NEW MODEL ---
  \begin{scope}[xshift=5.5cm]
    \node[font=\bfseries] (label_new) at (1.5, 3.8) {New Model};

    % Tasks
    \node[task] (taskA) at (0, 2.5) {Task A};
    \node[task] (taskB) at (3.5, 2.5) {Task B};
    
    % Handles: Future (Blue), Promise (Orange)
    \node[handle, fill=blue!30, draw=blue!80!black] (fut_new) at (0.8, 0.5) {Future};
    \node[handle, fill=orange!40, draw=orange!80!black, right=0.6cm of fut_new] (prom) {Promise};
    
    % Shared state
    \node[draw=blue!50!black, dashed, thick, rounded corners, fit=(prom)(fut_new), inner sep=4pt, label={[font=\tiny, text=blue!80!black]below:Shared State P}] (state) {};

    % Edges
    \draw[arrow] (taskA) -- node[above, font=\scriptsize] {2. pass promise} (taskB);
    
    % 1. make
    \draw[arrow] (taskA) -- node[left=2pt, font=\scriptsize] {1. make} (state.west);
    
    % 3. set
    \draw[arrow] (taskB) -- node[right=1pt, font=\scriptsize] {3. set()} (prom);
    
    % 4. get
    \draw[arrow] (taskA.south east) -- node[above right, font=\scriptsize] {4. get()} (fut_new.north);
  \end{scope}

\end{tikzpicture}


==> refcount.tikz <==
\begin{tikzpicture}[
  font=\small,
  event/.style={draw, rounded corners, align=center, inner sep=4pt, minimum width=2.2cm, minimum height=1.0cm, fill=blue!10, draw=blue!50!black, line width=0.8pt},
  promise_event/.style={event, fill=orange!10, draw=orange!50!black},
  arrow/.style={-{Stealth[length=2.0mm]}, line width=0.8pt, draw=black!80},
  label/.style={font=\footnotesize\bfseries, text=black},
]
  \node[promise_event] (e1) {Create promise\\count=1};
  \node[event, right=0.4cm of e1] (e2) {Create future\\count=2};
  \node[promise_event, right=0.4cm of e2] (e3) {Set value\\wake waiters};

  \node[promise_event, below=0.5cm of e3] (e4) {Destroy promise\\count=1};
  \node[event, left=0.4cm of e4] (e5) {Destroy future\\count=0 (GC)};

  \draw[arrow] (e1) -- (e2);
  \draw[arrow] (e2) -- (e3);
  \draw[arrow] (e3) -- (e4);
  \draw[arrow] (e4) -- (e5);

  \node[label, above=0.1cm of e1] {Start};
  \node[label, below=0.1cm of e5] {End};
\end{tikzpicture}


==> state.tikz <==
\begin{tikzpicture}[
  font=\normalsize,
  box/.style={draw, rounded corners, align=center, inner sep=5pt, minimum width=4.1cm, minimum height=1.5cm, line width=0.8pt},
  handle/.style={draw, rounded corners, align=center, inner sep=3pt, minimum width=1.8cm, font=\bfseries},
  oldbox/.style={box, fill=blue!10, draw=blue!60!black},
  newbox/.style={box, fill=blue!10, draw=blue!60!black},
  future/.style={handle, fill=blue!20, draw=blue!70!black},
  promise/.style={handle, fill=orange!20, draw=orange!60!black},
  arrow/.style={-{Stealth[length=2.0mm]}, line width=0.8pt, draw=black!80}
]
  \node[oldbox] (old) {Shared State};
  \node[newbox, right=1.1cm of old] (new) {Shared State};

  \node[future, above=8mm of old, xshift=-1.1cm] (oldf1) {Future};
  \node[future, above=8mm of old, xshift=1.1cm] (oldf2) {Future};
  \draw[arrow] (oldf1) -- (old);
  \draw[arrow] (oldf2) -- (old);

  \node[future, above=8mm of new, xshift=-1.1cm] (newf1) {Future};
  \node[future, above=8mm of new, xshift=1.1cm] (newf2) {Future};
  \node[promise, below=8mm of new] (newp) {Promise};
  \draw[arrow] (newf1) -- (new);
  \draw[arrow] (newf2) -- (new);
  \draw[arrow] (newp) -- (new);
\end{tikzpicture}

